Fault-tolerant Model Predictive Control for Spacecraft

Given the cost and critical functions of satellite constellations, ensuring mission longevity and safe decommissioning is essential for space sustainability. This article presents a Model Predictive Control for spacecraft trajectory and setpoint stabilization under multiple actuation failures. The proposed solution allows us to efficiently control the faulty spacecraft enabling safe navigation towards servicing or collision-free trajectories. The proposed scheme ensures closed-loop asymptotic stability and is shown to be recursively feasible. We demonstrate its efficacy through open-source numerical results and realistic experiments using the ATMOS platform.

==> orbit.tex <==
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}

% \newcommand{\squareSize}{1}
% \newcommand{\tiltAngle}{65}
% \newcommand{\squareCenterX}{4}
% \newcommand{\squareCenterY}{1.5}
% \newcommand{\axisLength}{0.8}
% \newcommand{\distanceToC}{2.0}
% \newcommand{\arrowBLength}{1.5}
% \newcommand{\arrowHeadSize}{4pt} % New command for customizable arrow head size
\newcommand{\squareSize}{1}
\newcommand{\tiltAngle}{65}
\newcommand{\squareCenterX}{4.5}
\newcommand{\squareCenterY}{1.0}
\newcommand{\axisLength}{0.8}
\newcommand{\distanceToC}{1.8}
\newcommand{\arrowBLength}{1.5}
\newcommand{\arrowHeadSize}{4pt} % New command for customizable arrow head size



% \newcommand{\fvirt}{f_v}
% \newcommand{\omegades}{\omega_{\mathrm{des}}}

\begin{tikzpicture}[
    >={Triangle[length=\arrowHeadSize,width=\arrowHeadSize]}, % Customizable arrow head
    font=\sffamily
]
    % Global coordinate system
    \draw [->] (0,0) -- (\axisLength,0) node [midway, below] {$x$};
    \draw [->] (0,0) -- (0,\axisLength) node [midway, left] {$y$};
    
    % Tilted square
    \coordinate (SquareCenter) at (\squareCenterX, \squareCenterY);
    \draw [rotate around={\tiltAngle:(SquareCenter)}] ($(SquareCenter)+(-\squareSize/2,-\squareSize/2)$) 
          rectangle 
          ($(SquareCenter)+(\squareSize/2,\squareSize/2)$);
    
    % Local coordinate system in the square
    \draw [rotate around={\tiltAngle:(SquareCenter)}, ->] (SquareCenter) -- ($(SquareCenter)+(\axisLength,0)$) ; % node [above left] {$x'$};
    \draw [rotate around={\tiltAngle:(SquareCenter)}, ->] (SquareCenter) -- ($(SquareCenter)+(0,\axisLength)$) ; %node [below left] {$y'$};
    
    % Point c and connection line from square center to c
    \coordinate (PointC) at ($(SquareCenter)+({-\distanceToC*sin(\tiltAngle)},{\distanceToC*cos(\tiltAngle)})$);
    \draw [dashed] (SquareCenter) -- (PointC) node [pos=0.60, above right] {$r$};
    
    \draw[black,fill=black] (PointC) circle (.5ex); 
    
    % Connection from origin to center of square
    \draw [->] (0,0) -- (SquareCenter);
    
    % Arrow b pointing in the direction of the local y-axis
    \draw [rotate around={\tiltAngle:(SquareCenter)}, ->] ($(SquareCenter)-(0,\arrowBLength)$) -- (SquareCenter) node [pos=0.15, below left] {$\fvirt$};
    
    \node at ($0.63*(SquareCenter)+(0,0.1)$) [above left, 
           inner sep=0.1pt,
           column sep=0.5em,
           row sep=0.5em,
           scale=0.9]
    { $p_r$ };
  
    \node at ($0.7*(PointC)+(-0.2,0)$) [above left, 
       inner sep=0.1pt,
       column sep=0.5em,
       row sep=0.5em,
       scale=0.9]
    { $c$ }; 
    \draw[->] (0,0) to (PointC);

    \draw[dashed] ([shift=(20:\distanceToC))]PointC) arc (20:-200:\distanceToC);
    \draw[->] ([shift=(\tiltAngle-90:0.35))]PointC) arc (\tiltAngle-90:290:0.35) node [above right,pos=0.5] {$\omegades$};
 
\end{tikzpicture}
